Nonconvex penalization of switching control of partial differential equations

This paper is concerned with optimal control problems for parabolic partial differential equations with pointwise in time switching constraints on the control. A standard approach to treat constraints in nonlinear optimization is penalization, in particular using $L^1$-type norms. Applying this approach to the switching constraint leads to a nonsmooth and nonconvex infinite-dimensional minimization problem which is challenging both analytically and numerically. Adding $H^1$ regularization or restricting to a finite-dimensional control space allows showing existence of optimal controls. First-order necessary optimality conditions are then derived using tools of nonsmooth analysis. Their solution can be computed using a combination of Moreau-Yosida regularization and a semismooth Newton method. Numerical examples illustrate the properties of this approach.

==> ex2_generating_control.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
scale only axis,
xmin=0,
xmax=10,
ymin=0,
ymax=22,
legend style={legend pos=north west,legend style={draw=none}},
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	0\\
0.1	0.000310889676799488\\
0.2	0.00493508882334778\\
0.3	0.0246567096710148\\
0.4	0.0765001870088557\\
0.5	0.182372542187894\\
0.6	0.367290024609168\\
0.7	0.657306816048791\\
0.8	1.07728382129735\\
0.9	1.64864710997755\\
1	2.38728757031316\\
1.1	3.30174563942213\\
1.2	4.39180805142067\\
1.3	5.64761844200694\\
1.4	7.04937193113662\\
1.5	8.56762745781211\\
1.6	10.164232941279\\
1.7	11.7938197208773\\
1.8	13.4057866110226\\
1.9	14.9466625730374\\
2	16.3627124296868\\
2.1	17.6026337878861\\
2.2	18.620186427436\\
2.3	19.376598311396\\
2.4	19.8426049159664\\
2.5	20\\
2.6	19.8426049159664\\
2.7	19.376598311396\\
2.8	18.620186427436\\
2.9	17.6026337878861\\
3	16.3627124296868\\
3.1	14.9466625730374\\
3.2	13.4057866110226\\
3.3	11.7938197208773\\
3.4	10.164232941279\\
3.5	8.56762745781211\\
3.6	7.04937193113662\\
3.7	5.64761844200694\\
3.8	4.39180805142068\\
3.9	3.30174563942213\\
4	2.38728757031316\\
4.1	1.64864710997755\\
4.2	1.07728382129735\\
4.3	0.657306816048793\\
4.4	0.367290024609167\\
4.5	0.182372542187895\\
4.6	0.0765001870088562\\
4.7	0.0246567096710147\\
4.8	0.00493508882334782\\
4.9	0.000310889676799483\\
5	4.49855881137988e-63\\
5.1	0.000310889676799479\\
5.2	0.00493508882334778\\
5.3	0.0246567096710146\\
5.4	0.0765001870088554\\
5.5	0.182372542187893\\
5.6	0.367290024609168\\
5.7	0.657306816048791\\
5.8	1.07728382129735\\
5.9	1.64864710997755\\
6	2.38728757031316\\
6.1	3.30174563942212\\
6.2	4.39180805142067\\
6.3	5.64761844200693\\
6.4	7.04937193113662\\
6.5	8.5676274578121\\
6.6	10.164232941279\\
6.7	11.7938197208773\\
6.8	13.4057866110226\\
6.9	14.9466625730374\\
7	16.3627124296868\\
7.1	17.6026337878861\\
7.2	18.620186427436\\
7.3	19.376598311396\\
7.4	19.8426049159664\\
7.5	20\\
7.6	19.8426049159664\\
7.7	19.376598311396\\
7.8	18.620186427436\\
7.9	17.6026337878861\\
8	16.3627124296868\\
8.1	14.9466625730374\\
8.2	13.4057866110226\\
8.3	11.7938197208773\\
8.4	10.164232941279\\
8.5	8.56762745781211\\
8.6	7.04937193113663\\
8.7	5.64761844200696\\
8.8	4.39180805142066\\
8.9	3.30174563942212\\
9	2.38728757031316\\
9.1	1.64864710997756\\
9.2	1.07728382129736\\
9.3	0.657306816048789\\
9.4	0.367290024609168\\
9.5	0.182372542187895\\
9.6	0.0765001870088564\\
9.7	0.0246567096710153\\
9.8	0.0049350888233477\\
9.9	0.000310889676799486\\
};
\addlegendentry{$u_1$};
\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	10\\
0.1	9.96137346387737\\
0.2	9.84623899471337\\
0.3	9.65681246565741\\
0.4	9.39672242703368\\
0.5	9.07091524951596\\
0.6	8.68552626289954\\
0.7	8.24772068423965\\
0.8	7.76550901155084\\
0.9	7.24754229914006\\
1	6.70289330551129\\
1.1	6.14082989724222\\
1.2	5.57058729051458\\
1.3	5.00114571027522\\
1.4	4.44101984565615\\
1.5	3.89806608576945\\
1.6	3.37931294473099\\
1.7	2.89081934671727\\
1.8	2.43756456397911\\
1.9	2.02337261026362\\
2	1.65087281971106\\
2.1	1.32149722017001\\
2.2	1.03551417465352\\
2.3	0.792096650382418\\
2.4	0.589422415885803\\
2.5	0.42480249556895\\
2.6	0.29483335787942\\
2.7	0.195567603897884\\
2.8	0.122697379567451\\
2.9	0.0717443734231883\\
3	0.0382500935044278\\
3.1	0.0179601470466927\\
3.2	0.00699647333607276\\
3.3	0.002011896443561\\
3.4	0.00032195724373366\\
3.5	9.73450173947918e-06\\
3.6	2.49341021956449e-07\\
3.7	0.000102038383179388\\
3.8	0.00101454728610358\\
3.9	0.00430110496579768\\
4	0.0123283548355074\\
4.1	0.0281741080655795\\
4.2	0.0555066111390811\\
4.3	0.0984391537330873\\
4.4	0.161364753970941\\
4.5	0.248776320944915\\
4.6	0.365078188268672\\
4.7	0.514395221686577\\
4.8	0.7003858185631\\
4.9	0.926065033547981\\
5	1.19364378515658\\
5.1	1.50438963079513\\
5.2	1.8585139570942\\
5.3	2.25508963787452\\
5.4	2.69200228802391\\
5.5	3.16593721641073\\
5.6	3.67240308625403\\
5.7	4.20579216084964\\
5.8	4.7594758810974\\
5.9	5.32593342382961\\
6	5.89690986043864\\
6.1	6.46359960561065\\
6.2	7.01685004491669\\
6.3	7.5473795824793\\
6.4	8.04600387610155\\
6.5	8.50386374196641\\
6.6	8.91264812334556\\
6.7	9.2648056306839\\
6.8	9.55373847076875\\
6.9	9.77397308119721\\
7	9.92130245798318\\
7.1	9.99289598852871\\
7.2	9.98737355425671\\
7.3	9.90484171796586\\
7.4	9.74689092839085\\
7.5	9.51655382444445\\
7.6	9.21822586909536\\
7.7	8.857550652785\\
7.8	8.44127324485279\\
7.9	7.97706590696275\\
8	7.4733312865187\\
8.1	6.93898885607941\\
8.2	6.38325083720013\\
8.3	5.81539412969394\\
8.4	5.24453485162826\\
8.5	4.67941197914663\\
8.6	4.1281862622972\\
8.7	3.5982600933647\\
8.8	3.09612333338419\\
8.9	2.62722928145916\\
9	2.19590402571034\\
9.1	1.80529137346291\\
9.2	1.45733445386445\\
9.3	1.15279395265416\\
9.4	0.891301811280405\\
9.5	0.671448135767677\\
9.6	0.490898048156811\\
9.7	0.346534306143932\\
9.8	0.234620742598557\\
9.9	0.150980959675279\\
};
\addlegendentry{$u_2$};
\end{axis}
\end{tikzpicture}%


==> oc_ex0_Nt101_eta1e-07_al1e-04_h0.1_L1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=10,
ymin=-30,
ymax=30,
legend style={legend pos=south east,legend style={draw=none}},
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-24.5651321961312\\
0.1	-24.619085444937\\
0.2	-24.8116894207771\\
0.3	-25.1373490343833\\
0.4	-25.544862494599\\
0.5	-25.9755223405552\\
0.6	-26.3577229285311\\
0.7	-26.6200012644621\\
0.8	-26.6880284435546\\
0.9	-26.4839825736889\\
1	-25.8220944071374\\
1.1	-23.1343889557167\\
1.2	2.40008307205794e-16\\
1.3	1.92927578923713e-16\\
1.4	2.03086331460434e-16\\
1.5	2.21198444302313e-16\\
1.6	2.494330841044e-16\\
1.7	2.94974375100392e-16\\
1.8	3.65959211754588e-16\\
1.9	4.77135229446511e-16\\
2	2.23191616886065e-16\\
2.1	6.4253522194715\\
2.2	10.5268158840004\\
2.3	14.1829278409107\\
2.4	17.4627726147389\\
2.5	20.2943687996108\\
2.6	22.6078034712004\\
2.7	24.3499295100973\\
2.8	25.4878424810938\\
2.9	26.0100976284949\\
3	25.9271561852238\\
3.1	25.2705156468533\\
3.2	24.091052354796\\
3.3	22.4562987985227\\
3.4	20.4470906299833\\
3.5	18.1535209396532\\
3.6	15.670602100902\\
3.7	13.093693662569\\
3.8	10.5140634867056\\
3.9	8.01468797840399\\
4	5.66659919071184\\
4.1	3.52585883671563\\
4.2	1.63119032040697\\
4.3	-1.9637417023691e-10\\
4.4	-1.35439087775215\\
4.5	-2.45896392689039\\
4.6	-3.34234194953825\\
4.7	-4.0497138110112\\
4.8	-4.63683381888127\\
4.9	-5.16601292525641\\
5	-5.70196607019445\\
5.1	-6.30757493370328\\
5.2	-7.03974709828316\\
5.3	-7.94561912320926\\
5.4	-9.05927551999243\\
5.5	-10.3991897794086\\
5.6	-11.9664939459454\\
5.7	-13.7442064745174\\
5.8	-15.6974286917619\\
5.9	-17.7745466723567\\
6	-19.9093395069762\\
6.1	-22.0239423259342\\
6.2	-24.0324615388831\\
6.3	-25.8451283014292\\
6.4	-27.3727057974458\\
6.5	-28.5310192046444\\
6.6	-29.2452714625009\\
6.7	-29.4540571875389\\
6.8	-29.1127087144826\\
6.9	-28.1960063791138\\
7	-26.6998502438878\\
7.1	-24.6421555099978\\
7.2	-22.0624257770515\\
7.3	-19.0206282568632\\
7.4	-15.593059720625\\
7.5	-11.8519381327682\\
7.6	-7.64640323917124\\
7.7	7.17319964871731e-15\\
7.8	7.14000177091716e-15\\
7.9	3.77490697940223\\
8	7.32672439547615\\
8.1	10.5341865949825\\
8.2	13.3176687000108\\
8.3	15.6167633184388\\
8.4	17.3909512470077\\
8.5	18.6202834509273\\
8.6	19.3054847475085\\
8.7	19.4669845989028\\
8.8	19.1428210440266\\
8.9	18.3861481747824\\
9	17.2612542878117\\
9.1	15.8403143152616\\
9.2	14.1979056119429\\
9.3	12.4082286713072\\
9.4	10.5361505982429\\
9.5	8.61541626537377\\
9.6	6.36900759551184\\
9.7	5.57065832024707e-06\\
9.8	2.64673090574948e-14\\
9.9	7.94498617545268e-14\\
10	-1.50082759243566e-13\\
};
\addlegendentry{$u_1$};
\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	3.1216185489666e-16\\
0.1	2.4695196618736e-16\\
0.2	2.38670866652221e-16\\
0.3	2.32624267667952e-16\\
0.4	2.21279691324311e-16\\
0.5	2.06267802896632e-16\\
0.6	1.93289786009582e-16\\
0.7	1.85073148199591e-16\\
0.8	1.76814777625785e-16\\
0.9	1.72014133891407e-16\\
1	1.70804301409846e-16\\
1.1	2.21013860418827e-16\\
1.2	-21.7366788135657\\
1.3	-22.1741508221229\\
1.4	-20.5773770536196\\
1.5	-18.5311806771306\\
1.6	-16.1736396950737\\
1.7	-13.5389942006553\\
1.8	-10.665868715311\\
1.9	-7.60029633869803\\
2	-4.32759460639503\\
2.1	2.32151963636537e-16\\
2.2	9.20880256492155e-17\\
2.3	2.08281013018023e-17\\
2.4	-1.08066582779088e-17\\
2.5	-2.69208237746416e-17\\
2.6	-3.80114114427523e-17\\
2.7	-4.75307550504141e-17\\
2.8	-5.73012579324631e-17\\
2.9	-6.79272055555667e-17\\
3	-8.10355199765365e-17\\
3.1	-9.89868246716596e-17\\
3.2	-1.23554055649966e-16\\
3.3	-1.58241939377967e-16\\
3.4	-2.09511749386957e-16\\
3.5	-2.87585027777156e-16\\
3.6	-4.14894521908069e-16\\
3.7	-6.34163574537965e-16\\
3.8	-1.03954950682675e-15\\
3.9	-1.87765967962457e-15\\
4	-3.91603080792967e-15\\
4.1	-1.04602900352194e-14\\
4.2	-5.12840629553421e-14\\
4.3	0.0198143057450128\\
4.4	-7.63048941021493e-14\\
4.5	-2.31372092531211e-14\\
4.6	-1.25684212710735e-14\\
4.7	-8.49918164241907e-15\\
4.8	-6.39802470531871e-15\\
4.9	-5.03303766931882e-15\\
5	-3.98067749333967e-15\\
5.1	-3.10566783461571e-15\\
5.2	-2.35599718796736e-15\\
5.3	-1.73646563663518e-15\\
5.4	-1.2399397648493e-15\\
5.5	-8.65247013742363e-16\\
5.6	-5.96480835148581e-16\\
5.7	-4.09504054111683e-16\\
5.8	-2.80483510357151e-16\\
5.9	-1.90994582493983e-16\\
6	-1.28630603324662e-16\\
6.1	-8.50178439601277e-17\\
6.2	-5.46050294020366e-17\\
6.3	-3.17686119829255e-17\\
6.4	-1.43856974428001e-17\\
6.5	3.99009000028032e-19\\
6.6	1.34980639021583e-17\\
6.7	2.66769573464819e-17\\
6.8	4.15316080747298e-17\\
6.9	5.94584416272238e-17\\
7	8.24680732281853e-17\\
7.1	1.15336582268976e-16\\
7.2	1.66872335163733e-16\\
7.3	2.56621926524582e-16\\
7.4	4.32272324458325e-16\\
7.5	8.58500909890557e-16\\
7.6	2.50588784478642e-15\\
7.7	-4.4232346487918\\
7.8	-1.89408761208171\\
7.9	5.30042150609118e-15\\
8	2.05285245464373e-15\\
8.1	1.05227678684353e-15\\
8.2	6.81889323973694e-16\\
8.3	5.09489613881633e-16\\
8.4	4.19474529426845e-16\\
8.5	3.68323383569379e-16\\
8.6	3.29511755838782e-16\\
8.7	2.85439353351682e-16\\
8.8	2.48785616860393e-16\\
8.9	2.18294152964647e-16\\
9	1.8687811953902e-16\\
9.1	1.29595664127263e-16\\
9.2	9.13472665954222e-18\\
9.3	-2.15044775541962e-16\\
9.4	-5.59277489298375e-16\\
9.5	2.61812849411795e-15\\
9.6	5.37059670722539e-15\\
9.7	5.60511253008263e-06\\
9.8	2.9482587740477\\
9.9	1.59765221881805\\
10	0.827328530353417\\
};
\addlegendentry{$u_2$};
\end{axis}
\end{tikzpicture}%


==> oc_ex0_Nt101_eta1e-07_al1e-06_h0.1_L1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=10,
ymin=-130,
ymax=130,
legend style={legend pos=south east,legend style={draw=none}},
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-14.2464517111559\\
0.1	-15.2266446334971\\
0.2	-18.3906408548097\\
0.3	-23.9092042827919\\
0.4	-31.6056210425911\\
0.5	-41.1017715645197\\
0.6	-51.8316035356686\\
0.7	-63.004963933302\\
0.8	-73.4231292161766\\
0.9	-81.2011908474551\\
1	-83.3386594145327\\
1.1	-75.2559662752313\\
1.2	-50.3809012632528\\
1.3	3.08939551079368e-20\\
1.4	1.22323527869413e-24\\
1.5	-3.37498106924157e-24\\
1.6	2.08293671151958e-25\\
1.7	-2.327670843131e-24\\
1.8	7.42277908725037e-25\\
1.9	9.12264369253682e-25\\
2	-1.33568989412e-20\\
2.1	31.4713605182639\\
2.2	56.4127801799689\\
2.3	76.0386946674698\\
2.4	91.36981380249\\
2.5	103.034310397864\\
2.6	111.325757832421\\
2.7	116.325441455563\\
2.8	118.030094665132\\
2.9	116.44942408576\\
3	111.675393911299\\
3.1	103.917930139243\\
3.2	93.5199731632984\\
3.3	80.9547269594377\\
3.4	66.8161660789946\\
3.5	51.8049084221526\\
3.6	36.7162746544703\\
3.7	22.4246912250042\\
3.8	9.86479940048262\\
3.9	4.23696137256197e-18\\
4	-12.9335186054467\\
4.1	-22.3835305428879\\
4.2	-28.5646428136822\\
4.3	-31.7402668904453\\
4.4	-32.2260117479951\\
4.5	-30.40055635336\\
4.6	-26.71352548554\\
4.7	-21.6870904961253\\
4.8	-15.9028777231014\\
4.9	-9.97392698301471\\
5	-4.49860471574918\\
5.1	1.33032122724674e-16\\
5.2	2.05450241437278e-24\\
5.3	-1.57660256819561e-24\\
5.4	-1.97728930460764e-24\\
5.5	-2.20737839816281e-24\\
5.6	-1.69857757207221e-24\\
5.7	-2.1917851916139e-25\\
5.8	-8.49473130061332e-21\\
5.9	-20.8870496170449\\
6	-37.7551912567466\\
6.1	-52.2568436359346\\
6.2	-65.3703223362954\\
6.3	-77.4472145991699\\
6.4	-88.3848793287863\\
6.5	-97.8071844487124\\
6.6	-105.218804160603\\
6.7	-110.119252952993\\
6.8	-112.083476713851\\
6.9	-110.811643607885\\
7	-106.158068151714\\
7.1	-98.142909026085\\
7.2	-86.9528232946132\\
7.3	-72.9323697412046\\
7.4	-56.5693271397665\\
7.5	-38.4757437279633\\
7.6	-19.3626395114376\\
7.7	-1.49449479901072e-24\\
7.8	19.4483339777213\\
7.9	37.7168886323196\\
8	54.2182712902058\\
8.1	68.4468716307448\\
8.2	80.0010454883979\\
8.3	88.6094829917679\\
8.4	94.1478133982614\\
8.5	96.6373701221171\\
8.6	96.2180768587736\\
8.7	93.0884363806951\\
8.8	87.3991348820716\\
8.9	79.0981329881535\\
9	67.7213231554018\\
9.1	52.1710357508576\\
9.2	30.5311518830523\\
9.3	-1.01748137068667e-18\\
9.4	-1.4764282335666e-24\\
9.5	1.18881685122715e-24\\
9.6	-6.69908959989199e-24\\
9.7	2.70040957884611e-24\\
9.8	4.79659528849424e-25\\
9.9	4.30164927047011e-24\\
10	-4.81497100598269e-24\\
};
\addlegendentry{$u_1$};
\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-6.7505519647601e-25\\
0.1	2.87249947958652e-24\\
0.2	-2.19156387318175e-24\\
0.3	-1.8042048423332e-24\\
0.4	-2.0809409242924e-24\\
0.5	-1.70359653290241e-24\\
0.6	-2.46154407388922e-24\\
0.7	-2.45379044965569e-24\\
0.8	-2.06283427810355e-24\\
0.9	1.44288457389242e-24\\
1	-5.47334172210531e-25\\
1.1	-6.81981248419841e-26\\
1.2	3.91928513985281e-20\\
1.3	-48.8623390825396\\
1.4	-72.6180500157139\\
1.5	-80.700112881786\\
1.6	-79.6772980120803\\
1.7	-73.4984311305971\\
1.8	-63.8150704769679\\
1.9	-50.2177473427262\\
2	-30.3442074683575\\
2.1	1.90561733616904e-21\\
2.2	-3.17865478873323e-25\\
2.3	9.4911594179524e-26\\
2.4	2.85084029560657e-24\\
2.5	-1.60212727391943e-24\\
2.6	-1.89946678392496e-24\\
2.7	-2.4379918488117e-26\\
2.8	1.32251989045462e-25\\
2.9	3.79980249732605e-25\\
3	1.90588846344907e-25\\
3.1	-1.89242868615222e-25\\
3.2	-1.5199377063007e-24\\
3.3	8.35555802786232e-25\\
3.4	9.98927023338781e-25\\
3.5	1.55311436696376e-24\\
3.6	-6.82693064122734e-25\\
3.7	-3.68618476111394e-24\\
3.8	4.76432664978239e-19\\
3.9	-4.8509255641754\\
4	-2.13387782620305e-20\\
4.1	2.68429398563567e-24\\
4.2	-1.95535551662919e-24\\
4.3	1.38811242141379e-24\\
4.4	1.14217271134098e-24\\
4.5	7.51588973497407e-25\\
4.6	2.54216422050351e-24\\
4.7	-7.74286579819025e-25\\
4.8	-1.65660440655683e-24\\
4.9	-3.03827556817535e-24\\
5	3.01821633604019e-24\\
5.1	2.15035224188948\\
5.2	7.35902340508141\\
5.3	13.5976201766764\\
5.4	19.5046962148549\\
5.5	24.0539098531704\\
5.6	26.1988804516209\\
5.7	24.5060508382938\\
5.8	16.8066831706022\\
5.9	-1.36931478602028e-19\\
6	2.9879498232075e-24\\
6.1	-2.21063593005716e-25\\
6.2	-1.12285648975491e-24\\
6.3	3.68073513098927e-25\\
6.4	-9.75516186218529e-25\\
6.5	1.50253413339961e-24\\
6.6	1.26752914383593e-25\\
6.7	3.93609811046937e-24\\
6.8	1.85960578266964e-24\\
6.9	-5.64656552714865e-25\\
7	1.05534457598122e-24\\
7.1	-2.53787194336663e-25\\
7.2	-7.81913718084356e-25\\
7.3	-1.80287858352614e-24\\
7.4	1.39314016057456e-24\\
7.5	-3.87119231510426e-24\\
7.6	2.63932653950357e-21\\
7.7	-4.42065745865692\\
7.8	-1.00503284253138e-24\\
7.9	-3.0868544515067e-24\\
8	1.15539275923625e-24\\
8.1	-4.53602504791633e-24\\
8.2	-1.01481815351282e-25\\
8.3	-8.83201449101861e-25\\
8.4	3.48170367753589e-24\\
8.5	-1.3203743715762e-24\\
8.6	8.11970127657951e-25\\
8.7	9.93275299667731e-26\\
8.8	-6.85448196141837e-25\\
8.9	-1.52485836412369e-25\\
9	1.3438596693874e-24\\
9.1	1.64427370234358e-24\\
9.2	-7.5823097259367e-20\\
9.3	23.1721798612641\\
9.4	29.9185449730772\\
9.5	27.933335528333\\
9.6	22.4102772160505\\
9.7	16.5335133255954\\
9.8	12.0087259215029\\
9.9	9.50647666759477\\
10	8.79139720764568\\
};
\addlegendentry{$u_2$};
\end{axis}
\end{tikzpicture}%


==> oc_ex0_Nt101_eta1e-07_al1e-08_h0.1_L1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=10,
ymin=-130,
ymax=130,
legend style={legend pos=south east,legend style={draw=none}},
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	2.59374310193048e-25\\
0.1	1.82956635065091e-19\\
0.2	-10.8337490491751\\
0.3	-21.0582026124363\\
0.4	-31.4930420467097\\
0.5	-42.6149674451668\\
0.6	-54.4655896205691\\
0.7	-66.5487742147921\\
0.8	-77.6684509849852\\
0.9	-85.7000071172258\\
1	-87.3010197440223\\
1.1	-77.7168267187243\\
1.2	-50.869960256441\\
1.3	9.18170479933861e-21\\
1.4	-3.89159778415999e-25\\
1.5	1.37774292165626e-24\\
1.6	2.43148278747431e-24\\
1.7	-5.8299741801962e-25\\
1.8	-1.5812597748426e-24\\
1.9	4.09007230199563e-24\\
2	4.61773576957728e-21\\
2.1	32.6688222078998\\
2.2	59.1429552364506\\
2.3	80.0604696792038\\
2.4	96.2755614389049\\
2.5	108.441453731026\\
2.6	116.935134872052\\
2.7	121.913651633461\\
2.8	123.419372146577\\
2.9	121.479466233129\\
3	116.187038453195\\
3.1	107.75094652581\\
3.2	96.5238589190877\\
3.3	83.0109403737064\\
3.4	67.8705103432984\\
3.5	51.9077255037707\\
3.6	36.0654170347922\\
3.7	21.3978874890553\\
3.8	9.01865038678342\\
3.9	1.62877189654836e-17\\
4	-14.9125883685333\\
4.1	-25.6151147854697\\
4.2	-32.3730838722603\\
4.3	-35.5775654554089\\
4.4	-35.6845735799815\\
4.5	-33.1994041901454\\
4.6	-28.6828753255081\\
4.7	-22.7664355460137\\
4.8	-16.1578169778284\\
4.9	-9.63079765612532\\
5	-3.98898246204908\\
5.1	1.65422199115628e-24\\
5.2	5.41373212161295e-24\\
5.3	-4.06980796201298e-24\\
5.4	4.72779880084849e-25\\
5.5	-1.95518791636551e-24\\
5.6	1.27674064440131e-24\\
5.7	3.50642188512423e-24\\
5.8	3.77856103814223e-21\\
5.9	-19.9960833408252\\
6	-37.1404435571879\\
6.1	-52.3838012266863\\
6.2	-66.3718512387382\\
6.3	-79.317427231525\\
6.4	-91.0643894603241\\
6.5	-101.210119894573\\
6.6	-109.234500583076\\
6.7	-114.608185182906\\
6.8	-116.876094011123\\
6.9	-115.712748635695\\
7	-110.956355621956\\
7.1	-102.624350645975\\
7.2	-90.9166496403494\\
7.3	-76.2085542138436\\
7.4	-59.0364728933269\\
7.5	-40.0772569754381\\
7.6	-20.1172646880248\\
7.7	-6.57042980582332e-25\\
7.8	20.6930017923787\\
7.9	40.019747021723\\
8	57.3781932034291\\
8.1	72.2615089921612\\
8.2	84.2723924161386\\
8.3	93.146345696866\\
8.4	98.7662457573569\\
8.5	101.157451666522\\
8.6	100.454630151875\\
8.7	96.8353941961659\\
8.8	90.4141140860085\\
8.9	81.1062152054086\\
9	68.4777939431197\\
9.1	51.6474944219954\\
9.2	29.3143982380021\\
9.3	-1.04543469871698e-18\\
9.4	8.79413770034037e-25\\
9.5	5.10450158701134e-24\\
9.6	-2.02821728220079e-24\\
9.7	6.08519185684294e-24\\
9.8	4.33576680875429e-24\\
9.9	3.26741593561006e-24\\
10	6.07009415303138e-24\\
};
\addlegendentry{$u_1$};
\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-10.9909187448049\\
0.1	-8.42694968755426\\
0.2	1.21251112038228e-18\\
0.3	-8.04360792610484e-24\\
0.4	2.08473346091666e-25\\
0.5	-3.68312712100911e-24\\
0.6	-2.51418961707511e-24\\
0.7	7.23738041156684e-25\\
0.8	5.09879019753709e-25\\
0.9	-2.48736278042025e-24\\
1	-2.57496566415445e-24\\
1.1	2.38204937948985e-24\\
1.2	-8.42007825033041e-21\\
1.3	-48.7323912977117\\
1.4	-74.5586093114248\\
1.5	-84.7302832612769\\
1.6	-85.0954957992039\\
1.7	-79.5047239281779\\
1.8	-69.6269948614873\\
1.9	-54.9806776634687\\
2	-33.1026025589656\\
2.1	3.75664075190958e-20\\
2.2	1.43764404966589e-24\\
2.3	6.9149125542209e-25\\
2.4	2.03735349060328e-24\\
2.5	5.55131251866864e-25\\
2.6	2.36190568413732e-24\\
2.7	1.10923006270454e-24\\
2.8	4.47672832870911e-25\\
2.9	-1.58645051540662e-24\\
3	1.72202373023067e-24\\
3.1	1.26878306019959e-24\\
3.2	-1.78701251814471e-24\\
3.3	-1.96802779299576e-24\\
3.4	-1.96800067724267e-24\\
3.5	-9.71008687381712e-25\\
3.6	-4.8520156216227e-25\\
3.7	-1.60824186819633e-25\\
3.8	7.80582385361588e-18\\
3.9	-5.7704333450734\\
4	-9.19102712484208e-19\\
4.1	-6.40215313293552e-26\\
4.2	1.54486410514354e-25\\
4.3	2.3628929248976e-24\\
4.4	-2.24039975490395e-24\\
4.5	2.77107105761863e-24\\
4.6	-7.76277941885122e-25\\
4.7	-1.42050564152091e-24\\
4.8	2.18029643921294e-24\\
4.9	4.80545596675318e-25\\
5	1.77599443083502e-24\\
5.1	2.3683725601619\\
5.2	8.2778133780323\\
5.3	15.6003604409523\\
5.4	22.7592717498561\\
5.5	28.4429320928382\\
5.6	31.242762492664\\
5.7	29.2882481411992\\
5.8	19.9763661921536\\
5.9	-5.89668934548227e-19\\
6	2.18913077304674e-24\\
6.1	-1.5077658054836e-24\\
6.2	9.43492443608546e-25\\
6.3	1.64973556566501e-24\\
6.4	3.1244659482608e-24\\
6.5	-4.03033233693418e-24\\
6.6	-1.55828621588358e-24\\
6.7	-3.39816361805148e-24\\
6.8	7.66203445580174e-25\\
6.9	-1.35538833502949e-24\\
7	-1.63325965373836e-24\\
7.1	-3.42729378678626e-24\\
7.2	1.9101259954179e-24\\
7.3	-1.244391239394e-24\\
7.4	-4.0562769668842e-25\\
7.5	3.42814039517818e-24\\
7.6	-9.86448237369332e-25\\
7.7	-4.49359160383416\\
7.8	2.8041499478101e-24\\
7.9	4.39481353875389e-25\\
8	3.92545412198518e-24\\
8.1	-3.0305914933587e-25\\
8.2	-4.71165610170718e-25\\
8.3	-5.90861701409037e-26\\
8.4	1.49338411477093e-24\\
8.5	4.20654488665823e-24\\
8.6	3.03926691820423e-24\\
8.7	-2.48263645321083e-24\\
8.8	2.82150746356599e-24\\
8.9	-1.60599031422714e-24\\
9	6.22255838895104e-27\\
9.1	2.03322406805319e-25\\
9.2	-7.62240730613021e-20\\
9.3	22.2364666908659\\
9.4	29.3170302511121\\
9.5	27.7833504292506\\
9.6	22.5955414980488\\
9.7	17.0566785983077\\
9.8	13.0062212605176\\
9.9	11.0565723549253\\
10	10.6122708533356\\
};
\addlegendentry{$u_2$};
\end{axis}
\end{tikzpicture}%


==> oc_ex0_Nt101_eta1e-07_al4e-04_h0.1_L1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=10,
ymin=-14,
ymax=7,
legend style={legend pos=south east,legend style={draw=none}},
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-12.8947981725769\\
0.1	-12.9075534921147\\
0.2	-12.94452995823\\
0.3	-12.9960888367891\\
0.4	-13.048880241559\\
0.5	-13.0873519957121\\
0.6	-13.0929306584708\\
0.7	-13.0464640032147\\
0.8	-12.9284269553977\\
0.9	-12.7204627207735\\
1	-12.4006533207203\\
1.1	-11.7059693532323\\
1.2	-6.92475953403372e-06\\
1.3	-10.2013999243443\\
1.4	-3.44082660758588e-18\\
1.5	-5.36270133217392e-18\\
1.6	-5.87403864267641e-18\\
1.7	-4.90868022272044e-18\\
1.8	-5.13207600673656e-18\\
1.9	-4.58286342734824e-18\\
2	-3.96136258107628e-18\\
2.1	-4.26286060352836e-18\\
2.2	-8.66285117229395e-19\\
2.3	3.39090892141146e-17\\
2.4	2.18921239955677\\
2.5	3.15841654843332\\
2.6	3.94653554689907\\
2.7	4.56283280940429\\
2.8	4.99783691243395\\
2.9	5.24761977475226\\
3	5.31442197782043\\
3.1	5.20648677417569\\
3.2	4.9375482987951\\
3.3	4.5261203128017\\
3.4	3.99453403987568\\
3.5	3.36784712604461\\
3.6	2.67261364767134\\
3.7	1.9356481102388\\
3.8	1.18289466529244\\
3.9	0.444113153369306\\
4	3.48235409273157e-16\\
4.1	6.57847063659789e-17\\
4.2	9.21290260453136e-17\\
4.3	-2.0161503078578\\
4.4	-2.595192234292e-06\\
4.5	-2.73263075484985e-06\\
4.6	-3.29295325509682\\
4.7	-3.67014488680082\\
4.8	-3.94879408928233\\
4.9	-4.21042486148728\\
5	-4.4727669534275\\
5.1	-4.7515464354185\\
5.2	-5.0608607553431\\
5.3	-5.41219629711001\\
5.4	-5.81351757071123\\
5.5	-6.26858523175173\\
5.6	-6.77648209161216\\
5.7	-7.33141653626513\\
5.8	-7.92278293733574\\
5.9	-8.53550473669519\\
6	-9.15062153761945\\
6.1	-9.74611409657754\\
6.2	-10.2979049197588\\
6.3	-10.7810078912065\\
6.4	-11.1707446485051\\
6.5	-11.443994185855\\
6.6	-11.5803813545553\\
6.7	-11.563379894046\\
6.8	-11.3812314503004\\
6.9	-11.0276839903998\\
7	-10.5024486337274\\
7.1	-9.81143049932533\\
7.2	-8.96661332931322\\
7.3	-7.98575263886642\\
7.4	-6.89162919609116\\
7.5	-5.70969253035583\\
7.6	-4.39986028797239\\
7.7	-3.50847606213271e-17\\
7.8	-5.07832695741617e-17\\
7.9	-1.24892116621736e-16\\
8	0.419844999538029\\
8.1	1.45033114234091\\
8.2	2.37615459755556\\
8.3	3.16315091605506\\
8.4	3.79851643618627\\
8.5	4.27560015262022\\
8.6	4.59356529972098\\
8.7	4.757153180585\\
8.8	4.7760959120637\\
8.9	4.66447617502588\\
9	4.4396033248979\\
9.1	4.12118753661403\\
9.2	3.72975926562953\\
9.3	3.2860867717283\\
9.4	2.80900019829269\\
9.5	2.31600953743379\\
9.6	1.81863946770737\\
9.7	1.31065732808323\\
9.8	-1.16499768936437e-16\\
9.9	-4.15765611538527e-17\\
10	-8.64770101805556e-17\\
};
\addlegendentry{$u_1$};

\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	2.2930541876001e-18\\
0.1	6.66823127836299e-19\\
0.2	1.04689851844177e-18\\
0.3	-8.47227515067352e-20\\
0.4	-5.47765381071869e-20\\
0.5	4.01493787846483e-19\\
0.6	-1.26144057795981e-18\\
0.7	-1.21755880876589e-18\\
0.8	-3.84058952863221e-18\\
0.9	-4.22711804954289e-18\\
1	2.31012592093142e-18\\
1.1	-8.39632364331797e-19\\
1.2	-7.21603808772096e-06\\
1.3	2.34257872445874e-18\\
1.4	-9.99634361206388\\
1.5	-9.48621556913856\\
1.6	-8.64191127681026\\
1.7	-7.71150121264296\\
1.8	-6.7139092115807\\
1.9	-5.66650083403556\\
2	-4.5895076765538\\
2.1	-3.50553084706967\\
2.2	-2.43822210810337\\
2.3	-1.40180766602777\\
2.4	3.21979347331485e-18\\
2.5	2.0309490407676e-18\\
2.6	2.29884568981653e-18\\
2.7	2.98668534914459e-18\\
2.8	2.41649671481439e-18\\
2.9	2.15993180660747e-18\\
3	2.32439712514435e-18\\
3.1	2.85595937680733e-18\\
3.2	4.17637848608349e-18\\
3.3	5.59018382506872e-18\\
3.4	5.5560359663592e-18\\
3.5	9.63202726943149e-18\\
3.6	9.69691702573426e-18\\
3.7	2.01589466478454e-17\\
3.8	6.68948902966359e-17\\
3.9	1.09856227148936e-16\\
4	-0.595549383857826\\
4.1	-1.14923376460346\\
4.2	-1.62273402407012\\
4.3	1.50432407650058e-16\\
4.4	-2.65216134796303e-06\\
4.5	-2.84386523167689e-06\\
4.6	3.43354918615529e-17\\
4.7	3.82607602470184e-17\\
4.8	3.63492522608075e-18\\
4.9	8.9142463280147e-18\\
5	1.04551649663755e-17\\
5.1	1.01225342632128e-17\\
5.2	9.88629976700927e-18\\
5.3	1.04444617045592e-17\\
5.4	9.06468138388265e-18\\
5.5	9.40330728194609e-18\\
5.6	4.86835421063454e-18\\
5.7	6.86400555388647e-18\\
5.8	2.9224915937416e-18\\
5.9	4.02065578881505e-18\\
6	2.25306855989934e-18\\
6.1	1.49659251761048e-18\\
6.2	6.40383257979049e-19\\
6.3	4.75033346647399e-19\\
6.4	3.81279461436756e-20\\
6.5	5.27825432274307e-19\\
6.6	1.38614061206506e-19\\
6.7	4.53887773865959e-19\\
6.8	-3.28072329944169e-19\\
6.9	-5.72086006026371e-19\\
7	-1.55674584981438e-18\\
7.1	-2.37246106541703e-18\\
7.2	-3.51881809739403e-18\\
7.3	-4.90850984230255e-18\\
7.4	-7.10913419518615e-18\\
7.5	-1.02721845976838e-17\\
7.6	-2.20636423961484e-17\\
7.7	-3.3514571509772\\
7.8	-2.42145748027189\\
7.9	-1.39468885468885\\
8	2.15587891545483e-15\\
8.1	-8.09035389841139e-17\\
8.2	-4.27523817479759e-17\\
8.3	-2.75018367125452e-17\\
8.4	-2.03402688991139e-17\\
8.5	-1.71990628435072e-17\\
8.6	-1.57339069123165e-17\\
8.7	-1.44080379048017e-17\\
8.8	-1.350838415272e-17\\
8.9	-1.35570580288463e-17\\
9	-1.27160428693796e-17\\
9.1	-1.5929914116831e-17\\
9.2	-1.59675665177585e-17\\
9.3	-2.03833822524424e-17\\
9.4	-2.22364296614824e-17\\
9.5	-2.70056089304158e-17\\
9.6	-3.42750020034139e-17\\
9.7	-5.85102721560099e-17\\
9.8	0.826938472157433\\
9.9	0.397871784727592\\
10	0.182755077335884\\
};
\addlegendentry{$u_2$}
\end{axis}
\end{tikzpicture}%


==> oc_ex2_Nt101_eta0.0001_al1e-06_h0.1_L1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=10,
ymin=-5,
ymax=30,
legend style={legend pos=north west,legend style={draw=none}},
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	1.26123133390314e-16\\
0.1	6.26921755518217e-17\\
0.2	6.16174561998969e-17\\
0.3	5.84275859900268e-17\\
0.4	5.41453685360417e-17\\
0.5	5.36474707790933e-17\\
0.6	5.30841449701531e-17\\
0.7	5.27141155815561e-17\\
0.8	4.6221727760674e-17\\
0.9	5.00668502398682e-17\\
1	8.27077023662194e-17\\
1.1	8.0158257453756e-16\\
1.2	3.91718101031717\\
1.3	7.14155645863339\\
1.4	9.77844736010155\\
1.5	11.9422478536929\\
1.6	13.7372093938815\\
1.7	15.246987557133\\
1.8	16.530790370752\\
1.9	17.624002338015\\
2	18.5415946641921\\
2.1	19.2830010036306\\
2.2	19.8374977208931\\
2.3	20.1894160069656\\
2.4	20.322752686885\\
2.5	20.2249256772909\\
2.6	19.8895561418539\\
2.7	19.3182556089705\\
2.8	18.5214651462906\\
2.9	17.5184400656591\\
3	16.3365049242515\\
3.1	15.0097228252614\\
3.2	13.5771335844371\\
3.3	12.0807183231879\\
3.4	10.5632446319156\\
3.5	9.06613684496022\\
3.6	7.62750070855757\\
3.7	6.28041111147346\\
3.8	5.05154654845808\\
3.9	3.96022548081246\\
4	3.01786967127464\\
4.1	2.22788931076102\\
4.2	1.58595739333698\\
4.3	1.08061761807393\\
4.4	0.694155565483029\\
4.5	0.403656371547941\\
4.6	0.182181828509133\\
4.7	2.84852043288774e-14\\
4.8	5.82531349419816e-16\\
4.9	-1.09656464344049e-16\\
5	-3.9241280457358e-16\\
5.1	-4.18565468856136e-16\\
5.2	-3.2101621697363e-16\\
5.3	-1.79393828648715e-16\\
5.4	-8.59199170328264e-17\\
5.5	-4.55311302719298e-17\\
5.6	-2.93411286436715e-17\\
5.7	-1.57937525149441e-17\\
5.8	-4.63812909619294e-18\\
5.9	-8.36146530773872e-19\\
6	-5.77622855438454e-18\\
6.1	-9.99273642752693e-18\\
6.2	-5.06277821590924e-18\\
6.3	-1.61727431526246e-16\\
6.4	6.74859523362257\\
6.5	12.1710147166579\\
6.6	16.4457287762441\\
6.7	19.770454074513\\
6.8	22.3301913719404\\
6.9	24.2801930314609\\
7	25.739849218844\\
7.1	26.793722825203\\
7.2	27.4968063468269\\
7.3	27.8817791918428\\
7.4	27.9667101120631\\
7.5	27.7621712148519\\
7.6	27.2771518537439\\
7.7	26.5234626252222\\
7.8	25.5185378789631\\
7.9	24.2866852266335\\
8	22.8589206264712\\
8.1	21.2715779898261\\
8.2	19.5639129385729\\
8.3	17.7749405130917\\
8.4	15.9397703325754\\
8.5	14.0857374991602\\
8.6	12.2286831524099\\
8.7	10.369820448568\\
8.8	8.4937337169988\\
8.9	6.56820032848491\\
9	4.54668684496959\\
9.1	2.37453981344028\\
9.2	2.40212763203987e-05\\
9.3	2.01419001441604e-15\\
9.4	7.43314882585128e-16\\
9.5	3.65693154755678e-17\\
9.6	-7.62144609611037e-17\\
9.7	-9.11522413398656e-17\\
9.8	-5.3612848135162e-17\\
9.9	-3.21267397660309e-17\\
10	-3.50225635121741e-17\\
};
\addlegendentry{$u_1$};
\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	11.2149871737416\\
0.1	11.2176839567804\\
0.2	11.2287024255437\\
0.3	11.2455991473562\\
0.4	11.2482399707857\\
0.5	11.1959552445254\\
0.6	11.0235466103113\\
0.7	10.6368685672777\\
0.8	9.90917778450564\\
0.9	8.67992572902587\\
1	6.75824777383052\\
1.1	3.93406121752233\\
1.2	-4.39824444374417e-16\\
1.3	3.39655746760665e-17\\
1.4	3.69596337196388e-18\\
1.5	-6.37316710062454e-18\\
1.6	-9.77755362843277e-18\\
1.7	-1.11470531004134e-17\\
1.8	-1.26142350371918e-17\\
1.9	-1.37007676816366e-17\\
2	-1.32486609204733e-17\\
2.1	-1.25094089189888e-17\\
2.2	-1.24007083454962e-17\\
2.3	-1.31688543843818e-17\\
2.4	-1.36353788031714e-17\\
2.5	-1.35497400670607e-17\\
2.6	-1.34711250925847e-17\\
2.7	-1.39671702934777e-17\\
2.8	-1.49627574206973e-17\\
2.9	-1.5565329223367e-17\\
3	-1.6481418968953e-17\\
3.1	-1.86072998233908e-17\\
3.2	-2.07219393376741e-17\\
3.3	-2.26238824169993e-17\\
3.4	-2.48594612679315e-17\\
3.5	-2.90293656190814e-17\\
3.6	-3.49712828453407e-17\\
3.7	-4.26426560755266e-17\\
3.8	-5.31612739099412e-17\\
3.9	-6.72698044753902e-17\\
4	-8.50039335223743e-17\\
4.1	-1.34509989692651e-16\\
4.2	-3.57581405042746e-16\\
4.3	-1.06827081406172e-15\\
4.4	-2.81507025477249e-15\\
4.5	-7.61304632078866e-15\\
4.6	-1.60943885657889e-13\\
4.7	0.292879346764633\\
4.8	0.643696010110395\\
4.9	1.0672279685441\\
5	1.5821795271204\\
5.1	2.20917553203897\\
5.2	2.96805352347822\\
5.3	3.87410724183041\\
5.4	4.93290861806374\\
5.5	6.13338233772074\\
5.6	7.43892291189698\\
5.7	8.77657221741731\\
5.8	10.0246355383068\\
5.9	10.9996670470662\\
6	11.4445072771253\\
6.1	11.0200826240719\\
6.2	9.30490078642172\\
6.3	5.80772653558842\\
6.4	2.02023222605931e-16\\
6.5	2.99143429459144e-17\\
6.6	2.89758370423003e-17\\
6.7	2.76267128705714e-17\\
6.8	2.65316459031003e-17\\
6.9	2.42290984379485e-17\\
7	2.00130654839255e-17\\
7.1	1.2964875783219e-17\\
7.2	1.09103804874308e-18\\
7.3	-1.89518974513313e-17\\
7.4	-1.72190594352589e-17\\
7.5	1.6644397833204e-17\\
7.6	-8.68293044155803e-18\\
7.7	-6.17702566359865e-18\\
7.8	-3.71954108258998e-18\\
7.9	-1.46444803931838e-19\\
8	8.14129849350004e-19\\
8.1	4.64383846762686e-18\\
8.2	7.18494819196605e-18\\
8.3	8.61336845265647e-18\\
8.4	9.92999785152978e-18\\
8.5	1.58416838195422e-17\\
8.6	2.66983733060913e-17\\
8.7	4.93942768621811e-17\\
8.8	4.22786430711668e-17\\
8.9	-3.05548923324089e-17\\
9	-7.08633319501743e-16\\
9.1	-2.69647760263627e-15\\
9.2	2.60851269428862e-05\\
9.3	1.5072978640443\\
9.4	2.34689444500055\\
9.5	2.73038828600537\\
9.6	2.83792435113787\\
9.7	2.81045807101945\\
9.8	2.74672445728817\\
9.9	2.70237395243616\\
10	2.68929797954738\\
};
\addlegendentry{$u_2$};
\end{axis}
\end{tikzpicture}%


==> oc_ex2_Nt101_eta0.001_al1e-06_h0.1_L1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=10,
ymin=-5,
ymax=25,
legend style={legend pos=north west,legend style={draw=none}},
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	3.30872245021211e-24\\
0.1	2.41260508948977e-23\\
0.2	1.46938195186239e-23\\
0.3	1.41185304360881e-23\\
0.4	2.18222443567069e-23\\
0.5	1.68489161255227e-23\\
0.6	1.25604579096641e-23\\
0.7	9.251051940898e-24\\
0.8	2.2606684905555e-23\\
0.9	-9.67949229815457e-15\\
1	2.79687112050896\\
1.1	5.32635575621676\\
1.2	7.60203749083186\\
1.3	9.63910539471043\\
1.4	11.4525068334414\\
1.5	13.0556494563384\\
1.6	14.4596125454499\\
1.7	15.6728015513691\\
1.8	16.700976891124\\
1.9	17.5475833747659\\
2	18.2143051164577\\
2.1	18.7017708917689\\
2.2	19.0103374732706\\
2.3	19.1408834161605\\
2.4	19.0955528217199\\
2.5	18.8783978357972\\
2.6	18.4958793512197\\
2.7	17.9571974460528\\
2.8	17.2744356284039\\
2.9	16.4625156883409\\
3	15.5389719444595\\
3.1	14.5235646263263\\
3.2	13.4377612253605\\
3.3	12.3041217034311\\
3.4	11.1456278940977\\
3.5	9.98499932001566\\
3.6	8.84403673668282\\
3.7	7.74303133064996\\
3.8	6.70027174055883\\
3.9	5.73167352169506\\
4	4.8505466932674\\
4.1	4.06750734373145\\
4.2	3.39052941280724\\
4.3	2.82512348943866\\
4.4	2.37462123014069\\
4.5	2.04053744953108\\
4.6	1.82297736144172\\
4.7	1.72105423633173\\
4.8	1.7332829141455\\
4.9	1.8579172325797\\
5	2.09320422190192\\
5.1	2.43753463214583\\
5.2	2.88947746454391\\
5.3	3.44769520716761\\
5.4	4.11074575085887\\
5.5	4.87678593257646\\
5.6	5.74319965392568\\
5.7	6.70618007349792\\
5.8	7.76029996657752\\
5.9	8.89810671658044\\
6	10.1097783148548\\
6.1	11.3828742257429\\
6.2	12.702210105759\\
6.3	14.0498784795602\\
6.4	15.4054289411921\\
6.5	16.7462118327073\\
6.6	18.0478792079906\\
6.7	19.2850268909002\\
6.8	20.4319521743567\\
6.9	21.4634938053691\\
7	22.3559148303133\\
7.1	23.08778506488\\
7.2	23.6408186261099\\
7.3	24.0006232556837\\
7.4	24.1573219819327\\
7.5	24.106013827193\\
7.6	23.847048371899\\
7.7	23.386098581292\\
7.8	22.7340267727398\\
7.9	21.9065493433447\\
8	20.9237161999317\\
8.1	19.8092301326664\\
8.2	18.5896390431773\\
8.3	17.2934395350357\\
8.4	15.9501335141636\\
8.5	14.5892799666136\\
8.6	13.2395819021401\\
8.7	11.928043747006\\
8.8	10.6792274711254\\
8.9	9.51462693167901\\
9	8.45216977373027\\
9.1	7.50584547200592\\
9.2	6.68544726799148\\
9.3	5.99640571539515\\
9.4	5.4396826664326\\
9.5	5.01168780516216\\
9.6	4.70417503934236\\
9.7	4.50407469468001\\
9.8	4.39321757273873\\
9.9	4.3479137523608\\
10	4.33832821987245\\
};
\addlegendentry{$u_1$};
\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	13.2745896472445\\
0.1	13.1578609372075\\
0.2	12.8059939364948\\
0.3	12.2131032641074\\
0.4	11.3684731209876\\
0.5	10.2571118365584\\
0.6	8.86054115648517\\
0.7	7.15785884022421\\
0.8	5.12713727303017\\
0.9	2.74722396918092\\
1	-5.6676051820815e-15\\
1.1	-5.59430255762988e-23\\
1.2	-3.77422007273453e-24\\
1.3	6.72856438834005e-24\\
1.4	1.87698138330114e-23\\
1.5	2.84771856687933e-26\\
1.6	-1.0333642007925e-23\\
1.7	-2.60425064497316e-24\\
1.8	1.32171563046713e-23\\
1.9	1.63762803425963e-23\\
2	6.0632757338594e-24\\
2.1	-1.04029978639497e-23\\
2.2	-1.73286458199002e-23\\
2.3	-1.45798614879644e-23\\
2.4	-1.39936191061771e-23\\
2.5	1.32074310742121e-24\\
2.6	2.57339164223175e-24\\
2.7	7.11593918800892e-24\\
2.8	-1.1075431900969e-24\\
2.9	9.71882889522752e-25\\
3	-1.2208038012555e-23\\
3.1	3.46284294227365e-24\\
3.2	8.79449210081527e-24\\
3.3	8.71211456664664e-24\\
3.4	1.91090160850512e-23\\
3.5	2.54781032455948e-23\\
3.6	5.27816332128515e-24\\
3.7	1.83575947050845e-23\\
3.8	3.21838911076544e-23\\
3.9	1.52125313183598e-23\\
4	6.17304542899809e-23\\
4.1	6.87254987009887e-23\\
4.2	9.77391708896877e-23\\
4.3	1.2966225981207e-22\\
4.4	1.40894494912231e-22\\
4.5	1.72704289702068e-22\\
4.6	2.13431771541182e-22\\
4.7	1.88773957210338e-22\\
4.8	1.59985976718815e-22\\
4.9	1.30227415317643e-22\\
5	6.62818365250947e-23\\
5.1	5.46554721802457e-23\\
5.2	2.62921142231269e-24\\
5.3	-1.26117693021042e-23\\
5.4	-2.56416798591946e-23\\
5.5	-1.16715315724114e-23\\
5.6	8.50604384206973e-24\\
5.7	-2.6806694489255e-23\\
5.8	-1.54603601954171e-23\\
5.9	-1.30511436636545e-23\\
6	-3.86303120094335e-24\\
6.1	-3.63499954997139e-23\\
6.2	-6.02752010168979e-24\\
6.3	-1.07754007867063e-23\\
6.4	-1.44057931207087e-23\\
6.5	-7.53137819125233e-24\\
6.6	-5.265423075327e-24\\
6.7	-1.12852879063263e-23\\
6.8	-1.49963527169316e-24\\
6.9	1.67921188276194e-24\\
7	-9.86390144718635e-24\\
7.1	1.25085162029608e-24\\
7.2	2.97448946728268e-24\\
7.3	-5.6145802556269e-24\\
7.4	-2.2294173544983e-23\\
7.5	-1.4522463331352e-23\\
7.6	2.34762163653972e-24\\
7.7	4.54308670267215e-25\\
7.8	-1.24225529793626e-23\\
7.9	-5.04165728346158e-24\\
8	-6.54683358342471e-24\\
8.1	-1.37452609364455e-23\\
8.2	-6.41432057605563e-24\\
8.3	2.09141485298947e-24\\
8.4	-1.13463108652986e-23\\
8.5	-1.05551025295261e-23\\
8.6	-9.8355367891164e-24\\
8.7	3.99992577075379e-25\\
8.8	-1.39647674528677e-23\\
8.9	-1.43112093777436e-23\\
9	-2.32537068019434e-23\\
9.1	-9.08203771243369e-24\\
9.2	-2.76197528072199e-23\\
9.3	-2.63926577036833e-23\\
9.4	-2.97483546180544e-23\\
9.5	-2.34598249494962e-23\\
9.6	-3.96826604817593e-23\\
9.7	-1.82886246375009e-23\\
9.8	-1.0978622367216e-23\\
9.9	-1.39639917509142e-24\\
10	-8.70502351396313e-24\\
};
\addlegendentry{$u_2$};
\end{axis}
\end{tikzpicture}%


==> oc_ex2_Nt101_eta1e-05_al1e-06_h0.1_L1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=10,
ymin=-5,
ymax=30,
legend style={legend pos=north west,legend style={draw=none}},
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	-1.22153548928988e-17\\
0.1	-2.58314522831958e-18\\
0.2	1.45699941254591e-18\\
0.3	5.88288444500665e-18\\
0.4	1.83761131686626e-17\\
0.5	3.24571513956003e-17\\
0.6	8.21842012826903e-18\\
0.7	-3.17135065389612e-17\\
0.8	-9.14246094027283e-19\\
0.9	1.19023710267352e-17\\
1	-1.04349074990762e-17\\
1.1	1.27139456871494e-17\\
1.2	-4.93031725279912e-17\\
1.3	1.38831095061028e-05\\
1.4	8.40435852488407\\
1.5	12.788429186744\\
1.6	14.831898793176\\
1.7	15.8037278251043\\
1.8	16.4607370229118\\
1.9	17.14405303751\\
2	17.92866413523\\
2.1	18.75463660339\\
2.2	19.5166863622522\\
2.3	20.1139239385064\\
2.4	20.4710068528401\\
2.5	20.5426074777727\\
2.6	20.3101809342333\\
2.7	19.7764579767769\\
2.8	18.9602430944558\\
2.9	17.892305225973\\
3	16.6122573521621\\
3.1	15.1660342720414\\
3.2	13.6036086424512\\
3.3	11.9767409962055\\
3.4	10.3367191341895\\
3.5	8.73216163480294\\
3.6	7.20701555735674\\
3.7	5.79887860274081\\
3.8	4.53771495154512\\
3.9	3.44492882794764\\
4	2.53260948636277\\
4.1	1.80261829056523\\
4.2	1.24510461423067\\
4.3	0.836182588367379\\
4.4	0.535023205253864\\
4.5	0.281846371723343\\
4.6	-4.79851731068616e-15\\
4.7	-4.61182337241283e-15\\
4.8	-2.53693353968124e-15\\
4.9	-1.43089112301449e-15\\
5	-1.03838177086122e-15\\
5.1	-6.84907222365276e-16\\
5.2	-4.18492501564775e-16\\
5.3	-2.4162323919986e-16\\
5.4	-1.36382765284246e-16\\
5.5	-7.69157703071632e-17\\
5.6	-4.78634151362687e-17\\
5.7	-3.36404615204775e-17\\
5.8	-2.88203061567252e-17\\
5.9	-6.8287220150072e-17\\
6	6.6951700246181\\
6.1	11.0829955072144\\
6.2	12.6524832084689\\
6.3	9.84534183635299\\
6.4	-1.0054849936373e-17\\
6.5	-2.04987944625448e-19\\
6.6	1.29275109988861e-18\\
6.7	1.49983373244829e-18\\
6.8	4.77562363338294e-18\\
6.9	17.3660477928895\\
7	25.7985052863818\\
7.1	28.8288670739199\\
7.2	29.1757119661304\\
7.3	28.514157315815\\
7.4	27.665358361947\\
7.5	26.9086803330632\\
7.6	26.2587903810269\\
7.7	25.6528144035108\\
7.8	25.042912452425\\
7.9	24.4075640040796\\
8	23.6951600342697\\
8.1	22.7113926508751\\
8.2	20.9702358621163\\
8.3	17.5549185929589\\
8.4	11.0908753802673\\
8.5	-5.01129972954415e-17\\
8.6	7.7986021402401\\
8.7	10.086799891966\\
8.8	7.41242662236548\\
8.9	-1.09851237613068e-16\\
9	-5.59074973245512e-17\\
9.1	-7.97182454863935e-17\\
9.2	-1.49271888053408e-16\\
9.3	-3.54504112936121e-16\\
9.4	-1.90098489185661e-15\\
9.5	1.12447668751981\\
9.6	1.31134697367383\\
9.7	1.10707594971328\\
9.8	0.851533622115685\\
9.9	0.699701031230265\\
10	0.658802448488668\\
};
\addlegendentry{$u_1$};
\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	10.5937164567864\\
0.1	10.5043038970764\\
0.2	10.2855604487125\\
0.3	10.018992027441\\
0.4	9.76466557857828\\
0.5	9.58473790550999\\
0.6	9.55484922833545\\
0.7	9.75310690234282\\
0.8	10.2145898823418\\
0.9	10.8390522681001\\
1	11.2477180160489\\
1.1	10.60966188439\\
1.2	7.50847588613408\\
1.3	1.39789766169244e-05\\
1.4	-3.19642881828911e-17\\
1.5	-3.28177770946269e-18\\
1.6	-1.74279531795022e-17\\
1.7	-4.19743380825601e-18\\
1.8	-1.05831402188195e-17\\
1.9	-1.98928006228261e-17\\
2	-7.08871067226482e-18\\
2.1	1.3006520529491e-18\\
2.2	1.01575356751482e-18\\
2.3	-7.26909124547488e-19\\
2.4	-1.22543468590029e-18\\
2.5	-7.92146066591385e-19\\
2.6	-6.20777786675856e-19\\
2.7	9.70462138872109e-20\\
2.8	1.27292707533486e-18\\
2.9	2.67319637044301e-18\\
3	5.41744276553932e-18\\
3.1	8.8221976171214e-18\\
3.2	1.33188552090633e-17\\
3.3	1.86401197186999e-17\\
3.4	2.43260447932451e-17\\
3.5	3.10987976546726e-17\\
3.6	3.81928392600952e-17\\
3.7	4.59938979110481e-17\\
3.8	5.69859520058178e-17\\
3.9	7.293035180553e-17\\
4	6.79700361356867e-17\\
4.1	1.71716544621773e-17\\
4.2	-1.93754152518405e-16\\
4.3	-1.39575785643225e-15\\
4.4	-4.44039707391974e-15\\
4.5	-2.45207241903746e-14\\
4.6	0.373158024057704\\
4.7	0.620725877015849\\
4.8	0.808378356321484\\
4.9	0.991009971353424\\
5	1.21399420203202\\
5.1	1.5230599302843\\
5.2	1.97494502438037\\
5.3	2.64062301863278\\
5.4	3.59097358861914\\
5.5	4.85236471752595\\
5.6	6.31985124821012\\
5.7	7.6242332113239\\
5.8	7.97305616980135\\
5.9	6.03406314179284\\
6	-7.17798959746587e-17\\
6.1	-1.3323505083438e-17\\
6.2	-1.17948794493325e-17\\
6.3	-1.18801949610268e-17\\
6.4	12.744338854985\\
6.5	20.5939128508775\\
6.6	24.7670551886493\\
6.7	24.8504767743967\\
6.8	18.1922290306783\\
6.9	8.46463141929813e-18\\
7	2.41056424254746e-18\\
7.1	3.48416537437199e-18\\
7.2	3.76393730214379e-18\\
7.3	4.78459795711217e-18\\
7.4	5.61389872221631e-18\\
7.5	6.03515213468727e-18\\
7.6	5.83097023502943e-18\\
7.7	5.23121061571231e-18\\
7.8	4.33715575966547e-18\\
7.9	3.07930670674333e-18\\
8	2.62076755699923e-18\\
8.1	2.28127464484642e-18\\
8.2	2.54193520313867e-19\\
8.3	6.97673122819703e-19\\
8.4	-7.78618549378509e-18\\
8.5	8.65057367578293\\
8.6	-7.96877967354631e-17\\
8.7	-3.58264642161549e-17\\
8.8	-1.08751398861147e-16\\
8.9	7.00376864724855\\
9	8.60187890248613\\
9.1	7.51790167095969\\
9.2	5.51544996821358\\
9.3	3.47739173660612\\
9.4	1.66495304312778\\
9.5	-3.04958811032094e-15\\
9.6	-1.77983958492714e-15\\
9.7	-2.00254386318283e-15\\
9.8	-2.43358884876628e-15\\
9.9	-2.01809939941813e-15\\
10	-2.42975359495372e-15\\
};
\addlegendentry{$u_2$};
\end{axis}
\end{tikzpicture}%


==> oc_ex2_Nt101_eta1e-06_al1e-06_h0.1_L1.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
xmin=0,
xmax=10,
ymin=-10,
ymax=60,
legend style={legend pos=north west,legend style={draw=none}},
]
\addplot [color=mycolor1,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	2.16149960883215e-15\\
0.1	1.28591215466659e-15\\
0.2	1.39040894337162e-15\\
0.3	1.13795470684583e-15\\
0.4	8.5951954545362e-16\\
0.5	3.52905047192241e-16\\
0.6	-1.49546653128139e-16\\
0.7	-1.20737578869597e-15\\
0.8	-2.68630441095681e-15\\
0.9	-4.32647437615509e-15\\
1	-4.23343387295485e-15\\
1.1	-2.97128838748181e-15\\
1.2	-2.74509105920281e-15\\
1.3	10.0929487334449\\
1.4	11.3651038101749\\
1.5	11.1300319522726\\
1.6	11.7228583984751\\
1.7	13.0853969671263\\
1.8	14.6956501223422\\
1.9	16.2304494294554\\
2	17.574842641927\\
2.1	18.7000248942193\\
2.2	19.5892111905222\\
2.3	20.2199005938811\\
2.4	20.5688163358224\\
2.5	20.6196022848503\\
2.6	20.3667963148684\\
2.7	19.8169823769584\\
2.8	18.9883627093302\\
2.9	17.9097376306197\\
3	16.6189884521222\\
3.1	15.1611888833357\\
3.2	13.5863386499773\\
3.3	11.9468663765212\\
3.4	10.2950303946671\\
3.5	8.68035753140006\\
3.6	7.14727952921728\\
3.7	5.73308845015846\\
3.8	4.46655221613895\\
3.9	3.36753351508644\\
4	2.44801555334364\\
4.1	1.71323444852536\\
4.2	1.15868661955114\\
4.3	0.754571797867313\\
4.4	0.417558048658725\\
4.5	1.00372829795171e-12\\
4.6	0.377402808136494\\
4.7	0.512962827529314\\
4.8	6.28388550007546e-13\\
4.9	3.35651825082017e-13\\
5	1.84704929239799e-13\\
5.1	1.06881694433947e-13\\
5.2	3.72156778637169e-14\\
5.3	1.28652498826768e-14\\
5.4	-2.93152271794224e-15\\
5.5	-1.57696469010002e-15\\
5.6	-1.67866699802013e-15\\
5.7	7.32325853856327e-16\\
5.8	1.31714438398489e-15\\
5.9	2.02931730076507e-15\\
6	4.31693443960664e-06\\
6.1	8.29550441166764\\
6.2	4.92460911119082e-16\\
6.3	3.33020776710058e-16\\
6.4	13.7553591376071\\
6.5	21.058780309001\\
6.6	21.2656164820718\\
6.7	2.72564039004907e-05\\
6.8	23.3036307680246\\
6.9	3.07431387285885e-05\\
7	27.9444991813054\\
7.1	32.1611358517578\\
7.2	31.5889119931365\\
7.3	32.1002073818712\\
7.4	27.043632744556\\
7.5	2.8462901558146e-05\\
7.6	31.1785062088454\\
7.7	41.1252445836647\\
7.8	37.2885996862339\\
7.9	-1.65170553617111e-16\\
8	1.90230819129229e-05\\
8.1	1.40083494697912e-05\\
8.2	31.9695306062694\\
8.3	1.27341183938875e-05\\
8.4	22.6870122224918\\
8.5	19.2978038573063\\
8.6	1.05556107168929e-16\\
8.7	5.74334578626413e-16\\
8.8	7.40848309732223\\
8.9	6.98690377910946\\
9	4.33318693293874\\
9.1	1.10966842417919e-14\\
9.2	-1.68098093071053e-15\\
9.3	-1.83389852487716e-14\\
9.4	1.11356892048188\\
9.5	0.788310983851612\\
9.6	-5.98066333635379e-13\\
9.7	-7.23551022411956e-13\\
9.8	-1.49560825109661e-12\\
9.9	-2.31983198522379e-12\\
10	-3.59708032271088e-12\\
};
\addlegendentry{$u_1$};
\addplot [color=mycolor2,solid,line width=1.5pt]
  table[row sep=crcr]{%
0	10.5826539723021\\
0.1	10.4272640773983\\
0.2	10.1378101685783\\
0.3	9.89674039056706\\
0.4	9.67632890504408\\
0.5	9.41265421876403\\
0.6	9.04794564053952\\
0.7	8.55099147995029\\
0.8	8.02745124490652\\
0.9	7.94058152072529\\
1	9.16989695427504\\
1.1	12.0289423859681\\
1.2	13.0289991872873\\
1.3	-4.97820892801742e-15\\
1.4	-3.29612689778918e-15\\
1.5	-2.0538946798978e-15\\
1.6	-8.12365390202723e-15\\
1.7	4.16186985587007e-15\\
1.8	-2.6253245530543e-15\\
1.9	1.22342237464338e-15\\
2	-6.70910621751213e-16\\
2.1	-1.41627723685186e-16\\
2.2	7.73911356861214e-16\\
2.3	9.91211887867497e-16\\
2.4	6.78401489319129e-16\\
2.5	1.33552567159838e-16\\
2.6	2.52751298826972e-16\\
2.7	6.13363611122803e-16\\
2.8	7.07411898189763e-16\\
2.9	4.45471742865924e-16\\
3	-5.78106092054229e-17\\
3.1	-7.52101205446853e-16\\
3.2	-8.05019016245805e-16\\
3.3	-5.93101087344132e-16\\
3.4	-1.43352869352092e-15\\
3.5	-3.28840246694574e-15\\
3.6	-5.22226343003942e-15\\
3.7	-6.61576085547328e-15\\
3.8	-5.56155520526017e-15\\
3.9	4.80853912354255e-15\\
4	-4.54076432950378e-15\\
4.1	2.30922475143505e-14\\
4.2	1.48600000753435e-13\\
4.3	9.15056839282555e-13\\
4.4	3.45540043623713e-12\\
4.5	0.781637029665365\\
4.6	5.04358566467284e-12\\
4.7	1.89669839232535e-12\\
4.8	0.943381361152138\\
4.9	1.20648504839479\\
5	1.3630114529508\\
5.1	1.61681565876461\\
5.2	1.96814179992102\\
5.3	2.36325391574991\\
5.4	2.7732598495721\\
5.5	3.27035919494663\\
5.6	4.12317600961065\\
5.7	5.73812331789422\\
5.8	7.97053991960986\\
5.9	8.32435198465514\\
6	4.82715930576711e-06\\
6.1	2.51243410629302e-15\\
6.2	25.4981400921523\\
6.3	34.1804506798724\\
6.4	8.83212295912288e-16\\
6.5	1.32269810961016e-15\\
6.6	-3.96010839430012e-16\\
6.7	8.97741799417907e-06\\
6.8	-1.70509944383698e-16\\
6.9	9.36431019269308e-06\\
7	-1.54240285976295e-16\\
7.1	2.66105360704042e-16\\
7.2	-2.24858390739064e-16\\
7.3	1.83743447622763e-17\\
7.4	-3.96109789680189e-16\\
7.5	9.31971063504454e-06\\
7.6	-6.2224545149763e-16\\
7.7	-1.8807980338874e-16\\
7.8	-2.44734429488921e-16\\
7.9	54.7811890053383\\
8	1.06997630234809e-05\\
8.1	1.38450197498712e-05\\
8.2	-3.63574520320533e-16\\
8.3	1.25258893572933e-05\\
8.4	-3.8429035576036e-16\\
8.5	1.44775882660799e-16\\
8.6	17.8216723461223\\
8.7	13.6120917631028\\
8.8	7.0366344961641e-15\\
8.9	8.68881007500251e-15\\
9	2.23607848132936e-14\\
9.1	3.71437821095184\\
9.2	3.35794885138045\\
9.3	2.01631081973882\\
9.4	-7.35540849430984e-14\\
9.5	-3.36699445581706e-13\\
9.6	0.716329650550036\\
9.7	0.614074972564706\\
9.8	0.356962623979836\\
9.9	0.202902258675609\\
10	0.162207871021228\\
};
\addlegendentry{$u_2$};
\end{axis}
\end{tikzpicture}%

